First-Hitting Location Laws as Boundary Observables of Drift-Diffusion Processes

First-passage theory usually emphasizes when absorption occurs. Here, we instead treat where absorption occurs (the first-hitting location, or FHL) as a primary boundary observable of drift-diffusion processes. We formulate its law as the exit measure induced by the diffusion generator and recover its density from the normal derivative of an elliptic Green function. This yields exact half-space kernels in arbitrary ambient dimension $d$ for constant drift, with the two- and three-dimensional cases validated by Monte Carlo simulations. In the zero-drift limit, the kernels reduce to scale-free Cauchy-type laws with algebraic tails; drift introduces exponential screening and the characteristic length $\ell_u=\sigma^2/|\mathbf{v}|$, where $\sigma$ is the noise strength and $\mathbf{v}$ is the constant drift vector, thereby localizing the boundary footprint. An entropy-based effective width provides a finite diagnostic of this crossover. To test the geometric reach of the planar theory, we also analyze drift-free exterior hitting of a circle. Its exact Poisson kernel recovers the planar Cauchy law as a local near-boundary limit, admits an exact Cauchy-Poisson composition through an intermediate line, and yields a finite-time supporting-line bound. These results organize geometry, drift, and pathwise constraints within a unified description of first-hitting location laws.

==> Figures/circle_benchmark_schematic_body.tex <==
\definecolor{receiverfill}{HTML}{DCE8F2}
\definecolor{receiveredge}{HTML}{334E68}
\definecolor{entranceblue}{HTML}{2675A6}
\definecolor{downstreamteal}{HTML}{16817A}
\definecolor{supportorange}{HTML}{C56A1A}
\definecolor{softgray}{HTML}{6B7280}
\definecolor{axisgray}{HTML}{9CA3AF}

\begin{tikzpicture}[
  >=Latex,
  line cap=round,
  line join=round,
  every node/.style={font=\small},
  paneltitle/.style={font=\small\bfseries,anchor=west},
  point/.style={circle,fill=receiveredge,inner sep=1.8pt},
  pathseg/.style={line width=1.05pt}
]

% ------------------------------------------------------------------
% Panel (a): global geometry and strong-Markov composition
% ------------------------------------------------------------------
\begin{scope}[xshift=0cm]
  \node[paneltitle] at (-1.75,2.55)
    {(a) Cauchy--Poisson composition};

  % Axial reference line
  \draw[->,axisgray,thin] (-1.75,0) -- (5.25,0)
    node[below left=-1pt] {$x_1$};

  % Circular receiver
  \fill[receiverfill] (0,0) circle (1.35);
  \draw[receiveredge,line width=1.15pt] (0,0) circle (1.35);
  \node[receiveredge,font=\small\bfseries] at (-0.25,-0.15)
    {receiver $\mathcal C_a$};
  \fill[receiveredge] (0,0) circle (1.2pt);
  \node[below left=-1pt] at (0,0) {$O$};

  % Supporting and intermediate lines
  \draw[supportorange,densely dashed,line width=0.95pt]
    (1.35,-2.05) -- (1.35,2.05);
  \node[supportorange,anchor=south east] at (1.30,2.04)
    {supporting line $\mathcal P_a$};

  \draw[entranceblue,dashed,line width=1.05pt]
    (2.80,-2.05) -- (2.80,2.05);
  \node[entranceblue,anchor=south west] at (2.88,2.04)
    {intermediate line $\mathcal P_b$};

  % Source
  \coordinate (X0) at (4.70,0);
  \fill[receiveredge] (X0) circle (2.2pt);
  \node[above=3pt] at (X0) {$\bm{x}_0=(R,0)$};

  % First part of the trajectory
  \coordinate (Z) at (2.80,0.72);
  \draw[pathseg,entranceblue]
    plot[smooth] coordinates {
      (4.70,0.00) (4.38,0.28) (4.06,-0.06) (3.72,0.43)
      (3.36,0.18) (3.08,0.55) (2.80,0.72)
    };

  % Second part of the trajectory
  \coordinate (Y) at (1.064,0.831);
  \draw[pathseg,downstreamteal]
    plot[smooth] coordinates {
      (2.80,0.72) (2.54,1.11) (2.27,0.83) (2.03,1.31)
      (1.72,1.05) (1.43,1.18) (1.064,0.831)
    };

  % Marked locations
  \node[point,fill=entranceblue] at (Z) {};
  \node[entranceblue,anchor=south] at ($(Z)+(0,0.12)$)
    {$Z=(b,z)$};
  \node[point,fill=downstreamteal] at (Y) {};
  \node[downstreamteal,anchor=south east] at ($(Y)+(-0.04,0.10)$)
    {$Y=a(\cos\theta,\sin\theta)$};

  % Radius and hitting angle
  \draw[receiveredge,thin] (0,0) -- (Y);
  \draw[receiveredge,->,thin] (0.48,0) arc[start angle=0,end angle=38,radius=0.48];
  \node[receiveredge] at (0.57,0.19) {$\theta$};
  \draw[<->,receiveredge,thin] (0,-0.35) -- (1.35,-0.35)
    node[midway,below] {$a$};

  % Kernel labels
  \node[entranceblue,align=center,font=\scriptsize] at (4.05,1.42)
    {entrance density\\[-1pt]$h_{R-b}(z)$};
  \node[downstreamteal,align=center] at (2.05,-1.68)
    {downstream curved-boundary law\\[-1pt]$p_{a;(b,z)}(\theta)$};

  \node[align=center,font=\small] at (1.75,-2.45)
    {$\displaystyle
      p_{a,R}(\theta)=\int_{-\infty}^{\infty}
      h_{R-b}(z)\,p_{a;(b,z)}(\theta)\,\mathrm dz$};
\end{scope}

% Visual divider
\draw[axisgray!55,line width=0.55pt] (5.65,-2.65) -- (5.65,2.62);

% ------------------------------------------------------------------
% Panel (b): local flatness and supporting-line bound
% ------------------------------------------------------------------
\begin{scope}[xshift=8.40cm]
  \node[paneltitle] at (-1.65,2.55)
    {(b) Local limit and supporting-line bound};

  % Locally curved receiver; interior lies to the left
  \fill[receiverfill]
    (-1.70,-2.00) --
    plot[domain=-2.00:2.00,samples=80] ({-0.18*\x*\x},{\x}) --
    (-1.70,2.00) -- cycle;
  \draw[receiveredge,line width=1.15pt]
    plot[domain=-2.00:2.00,samples=80] ({-0.18*\x*\x},{\x});
  \node[receiveredge,align=center] at (-1.17,-0.72)
    {curved\\receiver};

  % Tangent/supporting line
  \draw[supportorange,densely dashed,line width=1.05pt]
    (0,-2.10) -- (0,2.10);
  \node[supportorange,anchor=south west] at (0.06,1.73)
    {$\mathcal P_a$ (local tangent)};

  % Local coordinate directions
  \draw[->,softgray,thin] (0,0) -- (0,1.48)
    node[left] {$s$};
  \draw[->,softgray,thin] (0,0) -- (1.02,0)
    node[below] {normal};
  \fill[receiveredge] (0,0) circle (1.5pt);
  \node[below left=-1pt] at (0,0) {nearest point};

  % Source and normal separation
  \coordinate (Xs) at (2.45,0);
  \fill[receiveredge] (Xs) circle (2.2pt);
  \node[above=3pt] at (Xs) {$\bm{x}_0$};
  \draw[<->,receiveredge,thin] (0,-0.48) -- (2.45,-0.48)
    node[midway,below] {$\delta=R-a$};

  % Local arc and a representative hit point
  \draw[downstreamteal,line width=2.2pt]
    plot[domain=0:1.08,samples=45] ({-0.18*\x*\x},{\x});
  \coordinate (Ys) at (-0.210,1.08);
  \node[point,fill=downstreamteal] at (Ys) {};
  \node[downstreamteal,anchor=east,align=right] at (-0.36,1.18)
    {local arc\\length $s$};

  % A path reaches the tangent line before the receiver
  \draw[pathseg,softgray]
    plot[smooth] coordinates {
      (2.45,0.00) (2.10,0.32) (1.80,0.08) (1.45,0.55)
      (1.08,0.30) (0.72,0.76) (0.32,0.55) (0,0.66)
      (-0.10,0.84) (-0.210,1.08)
    };
  \fill[supportorange] (0,0.66) circle (1.8pt);
  \node[supportorange,anchor=south west] at (0.05,0.69)
    {first hit of $\mathcal P_a$};

  % Main local conclusions
  \node[align=center,font=\small] at (1.20,-1.52)
    {$\displaystyle
      k_{a,a+\delta}(s)\sim
      \frac{\delta}{\pi(s^2+\delta^2)},
      \qquad \frac{\delta}{a}\ll1$};
  \node[align=center,font=\small] at (1.15,-2.25)
    {$\displaystyle
      \tau_{\mathcal P_a}\leq\tau_a
      \quad\Longrightarrow\quad
      \mathbb P(\tau_a\leq t)
      \leq
      \operatorname{erfc}\!\left(
        \frac{\delta}{\sqrt{4Dt}}
      \right)$};
\end{scope}

\end{tikzpicture}

